QCD $\beta$ Function with Two Flavors of Dynamical Wilson Fermions

We test the asymptotic scaling behavior of state-of-the-art simulations of QCD with two flavors of light Wilson fermions. This is done by matching $\pi$ and $\rho$ masses on lattices of size $16^3\times32$ and $8^3\times16$. We find that at $\beta=6/g^2=5.3$ matching is not possible over a range extending down to $\beta=3.5$. The large lattice data at $\beta=5.5$ matches the small lattice values at $\beta=4.9(1)$ leading to a shift $\Delta\beta=0.6(1)$, considerably larger than the perturbative prediction of $0.45$. In both cases we conclude that the simulations are very far from the asymptotic scaling region.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 30 translate 66 rotate
  /Times-Roman findfont 217 scalefont setfont 0 0 moveto 0.98 setgray
  (DRAFT) show grestore}def end
